Out of equilibrium quantum field dynamics in external fields

The quantum dynamics of the symmetry broken \lambda (\Phi^2)^2 scalar field theory in the presence of an homogeneous external field is investigated in the large N limit. We consider an initial thermal state of temperature T for a constant external field J. A subsequent sign flip of the external field, J to -J, gives rise to an out of equilibrium nonperturbative quantum field dynamics. We review here the dynamics for the symmetry broken lambda(\Phi^2)^2 scalar N component field theory in the large N limit, with particular stress in the comparison between the results when the initial temperature is zero and when it is finite. The presence of a finite temperature modifies the dynamical effective potential for the expectation value, and also makes that the transition between the two regimes of the early dynamics occurs for lower values of the external field. The two regimes are characterized by the presence or absence of a temporal trapping close to the metastable equilibrium position of the potential. In the cases when the trapping occurs it is shorter for larger initial temperatures.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

